Harmonic balls in Liouville quantum gravity

Harmonic balls are domains which satisfy the mean-value property for harmonic functions. We establish the existence and uniqueness of harmonic balls on Liouville quantum gravity (LQG) surfaces using the obstacle problem formulation of Hele-Shaw flow. We show that LQG harmonic balls are neither Lipschitz domains nor LQG metric balls, and that the boundaries of their complementary connected components are Jordan curves. We conjecture that LQG harmonic balls are the scaling limit of internal diffusion limited aggregation (IDLA) on random planar maps. In a companion paper, we prove this in the special case of mated-CRT maps.

==> Figures/constants-forest.tikz <==

\begin{forest}
	[	{\hyperref[lemma:very-good-annuli]{$C_3$}}, name = C3, fill = lightgray
	[ 
	{\hyperref[eq:choice-of-b]{$b$}}, name = b, fill = lightgray
		[{\hyperref[lemma:very-good-annuli]{$a$}}, name = srca, fill = lightgray]  
		 { \draw (.west) node[left]{Lem. \ref{lemma:very-good-annuli}}; }
		[{\hyperref[lemma:very-good-annuli]{$C^{\pm}_1$}}, name = srcc, fill = lightgray]
		[{\hyperref[lemma:very-good-annuli]{$C^{\pm}_2$}}, fill = lightgray,
			[{\hyperref[eq:choice-of-N1]{$N_1 \leq N_0$}}, fill = lightgray, name = N
				[{\hyperref[eq:choice-of-alpha]{$\alpha$}}, name = tgt, fill = lightgray] { \draw (.east) node[right]{Eqn. \eqref{eq:choice-of-alpha}}; }
			] 	{ \draw (.east) node[right]{Eqn. \eqref{eq:choice-of-N1}}; }
		]  
		[	{\hyperref[eq:small-odometer-implies-low-mass]{$C_4$}}, name = C4, fill = lightgray, no edge]
		{ \draw (.east) node[right]{Eqn. \eqref{eq:small-odometer-implies-low-mass}}; }
	]{ \draw (.west) node[left]{Eqn. \eqref{eq:choice-of-b}}; } 	
	]
	\draw[-] (srcc) to[out=south,in=north west] (tgt);
	\draw[-] (srca) to[out=south,in=west] (tgt);
	\draw[-] (srca) to[out=south,in=west] (N);
	\draw[-] (srcc) to[out=south,in=north] (N);
	\draw[-] (C4) to[out=south,in=north] (N);
	{ \draw (.west) node[left]{Lem. \ref{lemma:very-good-annuli}}; }
\end{forest}


==> Figures/harnack-proof-outline.tikz <==

\begin{tikzpicture}[auto, node distance=0.6cm,>=latex,block/.style={draw, fill=white, rectangle}, minimum height=1.2em, minimum width=6em]
%set nodes
\node[block, text width = 7 cm] (A1) {Decompose annulus $\A_{\rho/2,\rho}(x_0)$ into shells,  $\{S_j\}_{j \geq 0}$, given by Lemma \ref{lemma:shell-decomposition}};
\node[block, below=of A1, text width = 15 cm] (A2) {
	\makecell[c]{Assume cluster in annulus has small mass relative to the size of the annulus \eqref{eq:ind-assumption} \\$\implies$ Base case:
	small mass in shell $S_0$ \eqref{eq:step-4-initial-mass-bound}}
};
\node[block, below= of A2] (A3) {Base case: small odometer in shell $S_{1}$, \eqref{eq:base-case-odometer-size}};
\node[below = of A3, node distance=0cm] (A5) {}; 
\node[block, below= of A3, text width = 10cm, align = center, node distance = 1cm] (A6) {\makecell[c]{Small mass in shell $S_{j}$, \eqref{eq:step-4-induct-mass}  for $j$\\Small odometer in shell $S_{j+1}$, \eqref{eq:step-4-induct-odometer} for $(j+1)$}};
\node[block, below = of A6] (A7) {Small mass in shell $S_{j+1}$, \eqref{eq:step-4-induct-mass} for $(j+1)$}; 
\node[block, below = of A7] (A8) {Small odometer in shell $S_{j+2}$, \eqref{eq:step-4-induct-odometer} for $(j+2)$}; 
\node[ below = of A8] (A9) {}; 
\node[block, below = of A8] (A10) {Zero odometer on $\partial B_{\rho/2}$, \eqref{eq:zero-odometer-in-inner-ball}};
% draw arrows
\draw[->] (A2) -- node[pos=0.5,right]{Lem.~\ref{lemma:low-mass-implies-small-odometer} and Lem.~\ref{lemma:odometer-bound-lqg-mass}}(A3); 
\draw[dashed, ->] (A3) -- node[pos=0.5,right]{Inductive hypothesis}(A6); 
\draw[->] (A6) -- node[pos=0.5,right]{Eqn. \eqref{eq:small-odometer-implies-low-mass}}(A7); 
\draw[->] (A7) -- node[pos=0.5,right]{Lem.~\ref{lemma:low-mass-implies-small-odometer}}(A8)
coordinate[midway] (aux); 
\draw[-] (A6.west) |- ($(A6.west) - (0.1,0)$)  |- ($ (A8.north)+(0,0.3) $)
-| (aux.west);
\draw[dashed, ->] (A8) -- node[pos=0.5,right]{Iterate and send $j \to \infty$}(A10); 
\end{tikzpicture}

